Comparative Analysis of Weather-Based Indexes and the Actuaries Climate Index$^{TM}$ for Crop Yield Prediction and Weather-Derivative Pricing

Climate change poses significant challenges to the agricultural and financial sectors, affecting crop productivity and overall financial stability. This study evaluates the robustness of the Actuaries Climate Index$^{TM}$ (ACI), a newer entrant in the field as a tool for measuring climate impacts, by comparing its explanatory power with well-established weather-based indexes (WBIs) across two key sectors. In the agricultural context, the yields of three major crops are predicted using generalized statistical models and advanced machine learning algorithms with climate indexes as explanatory variables. To enhance model reliability and address multicollinearity among weather-related variables, the study also incorporates both principal component analysis and functional principal component analysis. A total of 22 models, each constructed with different sets of explanatory variables, demonstrate the significant impact of wind speed and sea-level changes, alongside temperature and precipitation, on crop yield variability across six regions of the United States. For the financial market application, the analysis adapts the weather derivative framework, as it is a critical instrument for energy companies, insurers, and agribusinesses seeking to hedge against weather-related risks. By analyzing the payoffs of derivative contracts that use WBIs and ACI components as underlying variables, the findings reveal that the ACI framework holds a strong potential as a comprehensive climate risk indicator, not only for the agricultural sector but also for the finance and insurance industries.

==> (inline-0) <==
\begin{tabular}{|c|cccccccccccccccccccccc|}
				\hline
				\multirow{2}{*}{\textbf{Variable}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{2-23} 
				& \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
				CDD\_Winter                        & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				CDD\_Spring                        & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				CDD\_Summer                        & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				CDD\_Fall                          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				HDD\_Winter                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				HDD\_Spring                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				HDD\_Summer                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				HDD\_Fall                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				PRE\_Winter                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				PRE\_Spring                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				PRE\_Summer                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				PRE\_Fall                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &             \\ \hline
				T90\_Winter                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T90\_Spring                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T90\_Summer                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T90\_Fall                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T10\_Winter                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T10\_Spring                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T10\_Summer                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				T10\_Fall                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}          & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				P\_Winter                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				P\_Spring                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				P\_Summer                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				P\_Fall                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				W\_Winter                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           &             \\ \hline
				W\_Spring                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           &             \\ \hline
				W\_Summer                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           &             \\ \hline
				W\_Fall                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           &             \\ \hline
				D\_Winter                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				D\_Spring                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				D\_Summer                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				D\_Fall                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				S\_Winter                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				S\_Spring                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				S\_Summer                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				S\_Fall                            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           & \multicolumn{1}{c|}{X}           &             \\ \hline
				ACI\_Winter                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & X           \\ \hline
				ACI\_Spring                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & X           \\ \hline
				ACI\_Summer                        & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & X           \\ \hline
				ACI\_Fall                          & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & X           \\ \hline
		\end{tabular}
\begin{tabular}{|ccc|cccccc|}
						\hline
						\multicolumn{3}{|c|}{\multirow{2}{*}{\textbf{N = 64}}}                                                 & \multicolumn{6}{c|}{\textbf{Region}}                                                                                                                                                             \\ \cline{4-9} 
						\multicolumn{3}{|c|}{}                                                                                 & \multicolumn{1}{c|}{\textbf{CEA}} & \multicolumn{1}{c|}{\textbf{CWP}} & \multicolumn{1}{c|}{\textbf{MID}} & \multicolumn{1}{c|}{\textbf{SEA}} & \multicolumn{1}{c|}{\textbf{SPL}} & \textbf{SWP} \\ \hline
						\multicolumn{1}{|c|}{\multirow{6}{*}{Group-1}} & \multicolumn{1}{c|}{\multirow{3}{*}{CDD}} & Mean \text{\textpm } SD & \multicolumn{1}{c|}{507 \text{\textpm } 98}     & \multicolumn{1}{c|}{245 \text{\textpm } 73}     & \multicolumn{1}{c|}{618 \text{\textpm } 109}    & \multicolumn{1}{c|}{1178 \text{\textpm } 110}   & \multicolumn{1}{c|}{795 \text{\textpm } 90}     & 892 \text{\textpm } 105    \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{326}          & \multicolumn{1}{c|}{85}           & \multicolumn{1}{c|}{356}          & \multicolumn{1}{c|}{929}          & \multicolumn{1}{c|}{527}          & 697          \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{704}          & \multicolumn{1}{c|}{428}          & \multicolumn{1}{c|}{839}          & \multicolumn{1}{c|}{1465}         & \multicolumn{1}{c|}{1017}         & 1145         \\ \cline{2-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{\multirow{3}{*}{T90}} & Mean \text{\textpm } SD & \multicolumn{1}{c|}{0.44 \text{\textpm } 1.22}  & \multicolumn{1}{c|}{0.53 \text{\textpm } 1.33}  & \multicolumn{1}{c|}{0.01 \text{\textpm } 0.89}  & \multicolumn{1}{c|}{0.58 \text{\textpm } 1.23}  & \multicolumn{1}{c|}{0.58 \text{\textpm } 1.44}  & 1.14 \text{\textpm } 1.78  \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{-1.48}        & \multicolumn{1}{c|}{-1.65}        & \multicolumn{1}{c|}{-1.31}        & \multicolumn{1}{c|}{-1.24}        & \multicolumn{1}{c|}{-1.61}        & -1.91        \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{3.57}         & \multicolumn{1}{c|}{5.15}         & \multicolumn{1}{c|}{3.57}         & \multicolumn{1}{c|}{4.48}         & \multicolumn{1}{c|}{5.32}         & 5.87         \\ \hline
						\multicolumn{1}{|c|}{\multirow{6}{*}{Group-2}} & \multicolumn{1}{c|}{\multirow{3}{*}{HDD}} & Mean \text{\textpm } SD & \multicolumn{1}{c|}{3266 \text{\textpm } 281}   & \multicolumn{1}{c|}{2723 \text{\textpm } 186}   & \multicolumn{1}{c|}{3647 \text{\textpm } 337}   & \multicolumn{1}{c|}{1874 \text{\textpm } 237}   & \multicolumn{1}{c|}{3339 \text{\textpm } 274}   & 2372 \text{\textpm } 167   \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{2715}         & \multicolumn{1}{c|}{2285}         & \multicolumn{1}{c|}{2901}         & \multicolumn{1}{c|}{1416}         & \multicolumn{1}{c|}{2797}         & 2025         \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{3832}         & \multicolumn{1}{c|}{3238}         & \multicolumn{1}{c|}{4382}         & \multicolumn{1}{c|}{2452}         & \multicolumn{1}{c|}{4209}         & 2799         \\ \cline{2-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{\multirow{3}{*}{T10}} & Mean \text{\textpm } SD & \multicolumn{1}{c|}{-0.49 \text{\textpm } 1.06} & \multicolumn{1}{c|}{-0.17 \text{\textpm } 0.90} & \multicolumn{1}{c|}{-0.32 \text{\textpm } 0.97} & \multicolumn{1}{c|}{-0.47 \text{\textpm } 0.98} & \multicolumn{1}{c|}{-0.30 \text{\textpm } 0.93} & -0.33 \text{\textpm } 0.89 \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{-2.11}        & \multicolumn{1}{c|}{-1.50}        & \multicolumn{1}{c|}{-1.81}        & \multicolumn{1}{c|}{-1.84}        & \multicolumn{1}{c|}{-1.86}        & -1.84        \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{1.98}         & \multicolumn{1}{c|}{2.42}         & \multicolumn{1}{c|}{2.41}         & \multicolumn{1}{c|}{2.49}         & \multicolumn{1}{c|}{2.88}         & 2.51         \\ \hline
						\multicolumn{1}{|c|}{\multirow{6}{*}{Group-3}} & \multicolumn{1}{c|}{\multirow{3}{*}{PRE}} & Mean \text{\textpm } SD & \multicolumn{1}{c|}{11.35 \text{\textpm } 2.23} & \multicolumn{1}{c|}{8.30 \text{\textpm } 1.86}  & \multicolumn{1}{c|}{10.12 \text{\textpm } 1.75} & \multicolumn{1}{c|}{13.52 \text{\textpm } 2.61} & \multicolumn{1}{c|}{7.04 \text{\textpm } 1.19}  & 3.61 \text{\textpm } 1.04  \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{6.80}         & \multicolumn{1}{c|}{3.88}         & \multicolumn{1}{c|}{6.11}         & \multicolumn{1}{c|}{7.50}         & \multicolumn{1}{c|}{4.49}         & 1.55         \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{19.04}        & \multicolumn{1}{c|}{13.50}        & \multicolumn{1}{c|}{13.82}        & \multicolumn{1}{c|}{20.38}        & \multicolumn{1}{c|}{10.21}        & 7.02         \\ \cline{2-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{\multirow{3}{*}{P}}   & Mean \text{\textpm } SD & \multicolumn{1}{c|}{0.12 \text{\textpm } 1.01}  & \multicolumn{1}{c|}{0.60 \text{\textpm } 1.17}  & \multicolumn{1}{c|}{0.29 \text{\textpm } 1.05}  & \multicolumn{1}{c|}{-0.02 \text{\textpm } 0.93} & \multicolumn{1}{c|}{0.35 \text{\textpm } 1.38}  & 0.20 \text{\textpm } 0.97  \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Min.      & \multicolumn{1}{c|}{-2.06}        & \multicolumn{1}{c|}{-1.43}        & \multicolumn{1}{c|}{-2.13}        & \multicolumn{1}{c|}{-2.07}        & \multicolumn{1}{c|}{-1.65}        & -1.92        \\ \cline{3-9} 
						\multicolumn{1}{|c|}{}                         & \multicolumn{1}{c|}{}                     & Max.      & \multicolumn{1}{c|}{3.48}         & \multicolumn{1}{c|}{2.84}         & \multicolumn{1}{c|}{2.95}         & \multicolumn{1}{c|}{1.85}         & \multicolumn{1}{c|}{5.26}         & 2.93         \\ \hline
				\end{tabular}
\begin{tabular}{|c|c|c|cccccccccccccccccccccc|}
			\hline
			\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Crop}} & \multirow{2}{*}{\textbf{Region}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-25} 
			&                                &                                  & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
			\multirow{16}{*}{Train}       & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.095}       & 0.115       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.058}       & 0.053       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.140}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.146}      & \multicolumn{1}{c|}{0.139}       & \multicolumn{1}{c|}{0.144}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.136}       & 0.146       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.117}       & 0.124       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.093}       & 0.110       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.077}       & 0.084       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.070}       & 0.068       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.075}       & 0.080       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.075}       & 0.077       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.139}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.104}       & 0.106       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.080}       & 0.095       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.128}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.123}       & 0.132       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.106}       & 0.120       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.103}       & 0.116       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.088}       & 0.089       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.169}      & \multicolumn{1}{c|}{0.166}      & \multicolumn{1}{c|}{0.184}      & \multicolumn{1}{c|}{0.163}      & \multicolumn{1}{c|}{0.166}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.148}      & \multicolumn{1}{c|}{0.185}      & \multicolumn{1}{c|}{0.179}      & \multicolumn{1}{c|}{0.150}       & \multicolumn{1}{c|}{0.180}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.147}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.106}       & 0.146       \\ \hline
			\multirow{16}{*}{Test}        & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.170}      & \multicolumn{1}{c|}{0.136}      & \multicolumn{1}{c|}{0.124}      & \multicolumn{1}{c|}{0.144}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.126}       & 0.120       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.065}       & 0.067       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.183}      & \multicolumn{1}{c|}{0.208}      & \multicolumn{1}{c|}{0.192}      & \multicolumn{1}{c|}{0.192}      & \multicolumn{1}{c|}{0.201}      & \multicolumn{1}{c|}{0.189}      & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.209}      & \multicolumn{1}{c|}{0.196}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.186}       & \multicolumn{1}{c|}{0.198}       & \multicolumn{1}{c|}{0.185}       & \multicolumn{1}{c|}{0.191}       & \multicolumn{1}{c|}{0.187}       & \multicolumn{1}{c|}{0.187}       & \multicolumn{1}{c|}{0.190}       & \multicolumn{1}{c|}{0.185}       & \multicolumn{1}{c|}{0.191}       & \multicolumn{1}{c|}{0.206}       & 0.190       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.147}      & \multicolumn{1}{c|}{0.140}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.148}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.144}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.118}       & 0.116       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.062}       & 0.102       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.217}      & \multicolumn{1}{c|}{0.235}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.204}      & \multicolumn{1}{c|}{0.233}      & \multicolumn{1}{c|}{0.232}      & \multicolumn{1}{c|}{0.218}      & \multicolumn{1}{c|}{0.227}      & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.218}       & \multicolumn{1}{c|}{0.214}       & \multicolumn{1}{c|}{0.232}       & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.232}       & \multicolumn{1}{c|}{0.233}       & \multicolumn{1}{c|}{0.220}       & \multicolumn{1}{c|}{0.227}       & \multicolumn{1}{c|}{0.200}       & \multicolumn{1}{c|}{0.199}       & \multicolumn{1}{c|}{0.209}       & 0.196       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.052}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.062}       & 0.061       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.107}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.124}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.140}      & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.140}       & \multicolumn{1}{c|}{0.139}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.144}       & \multicolumn{1}{c|}{0.132}       & 0.126       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.082}       & 0.078       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.167}      & \multicolumn{1}{c|}{0.204}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.182}      & \multicolumn{1}{c|}{0.177}      & \multicolumn{1}{c|}{0.172}      & \multicolumn{1}{c|}{0.188}      & \multicolumn{1}{c|}{0.186}      & \multicolumn{1}{c|}{0.171}       & \multicolumn{1}{c|}{0.183}       & \multicolumn{1}{c|}{0.189}       & \multicolumn{1}{c|}{0.178}       & \multicolumn{1}{c|}{0.192}       & \multicolumn{1}{c|}{0.182}       & \multicolumn{1}{c|}{0.154}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.166}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.130}       & 0.130       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.128}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.112}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.127}       & 0.120       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.187}      & \multicolumn{1}{c|}{0.193}      & \multicolumn{1}{c|}{0.206}      & \multicolumn{1}{c|}{0.196}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.197}      & \multicolumn{1}{c|}{0.199}      & \multicolumn{1}{c|}{0.222}      & \multicolumn{1}{c|}{0.210}      & \multicolumn{1}{c|}{0.201}       & \multicolumn{1}{c|}{0.211}       & \multicolumn{1}{c|}{0.212}       & \multicolumn{1}{c|}{0.198}       & \multicolumn{1}{c|}{0.203}       & \multicolumn{1}{c|}{0.193}       & \multicolumn{1}{c|}{0.196}       & \multicolumn{1}{c|}{0.201}       & \multicolumn{1}{c|}{0.194}       & \multicolumn{1}{c|}{0.198}       & \multicolumn{1}{c|}{0.188}       & \multicolumn{1}{c|}{0.188}       & 0.207       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.099}       & 0.111       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.143}      & \multicolumn{1}{c|}{0.143}      & \multicolumn{1}{c|}{0.147}      & \multicolumn{1}{c|}{0.146}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.160}      & \multicolumn{1}{c|}{0.162}      & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.169}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.128}       & 0.151       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.159}      & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.171}      & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.157}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.134}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.142}       & \multicolumn{1}{c|}{0.145}       & 0.157       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.254}      & \multicolumn{1}{c|}{0.260}      & \multicolumn{1}{c|}{0.245}      & \multicolumn{1}{c|}{0.212}      & \multicolumn{1}{c|}{0.250}      & \multicolumn{1}{c|}{0.197}      & \multicolumn{1}{c|}{0.241}      & \multicolumn{1}{c|}{0.236}      & \multicolumn{1}{c|}{0.227}       & \multicolumn{1}{c|}{0.233}       & \multicolumn{1}{c|}{0.208}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.197}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.181}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.207}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.121}       & 0.137       \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|cccccccccccccccccccccc|}
			\hline
			\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Crop}} & \multirow{2}{*}{\textbf{Region}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-25} 
			&                                &                                  & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
			\multirow{16}{*}{Train}       & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.109}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.087}       & 0.098       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.041}       & 0.037       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.110}       & 0.126       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.092}       & 0.099       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.081}       & 0.099       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.052}       & 0.074       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.067}       & 0.062       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.070}       & 0.073       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.066}       & 0.074       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.109}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.121}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.080}       & 0.094       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.076}       & 0.091       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.114}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.107}      & \multicolumn{1}{c|}{0.107}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.109}      & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.119}       & 0.125       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.088}       & 0.106       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.096}       & 0.096       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.076}       & 0.077       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.165}      & \multicolumn{1}{c|}{0.159}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.145}      & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.146}      & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.106}       & 0.129       \\ \hline
			\multirow{16}{*}{Test}        & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.235}      & \multicolumn{1}{c|}{0.134}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.156}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.146}      & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.144}       & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.115}       & 0.145       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.144}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.067}       & 0.067       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.205}      & \multicolumn{1}{c|}{0.183}      & \multicolumn{1}{c|}{0.220}      & \multicolumn{1}{c|}{0.190}      & \multicolumn{1}{c|}{0.347}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.208}      & \multicolumn{1}{c|}{0.199}      & \multicolumn{1}{c|}{0.210}       & \multicolumn{1}{c|}{0.218}       & \multicolumn{1}{c|}{0.235}       & \multicolumn{1}{c|}{0.197}       & \multicolumn{1}{c|}{0.274}       & \multicolumn{1}{c|}{0.186}       & \multicolumn{1}{c|}{0.274}       & \multicolumn{1}{c|}{0.183}       & \multicolumn{1}{c|}{0.185}       & \multicolumn{1}{c|}{0.183}       & \multicolumn{1}{c|}{0.186}       & \multicolumn{1}{c|}{0.185}       & 0.203       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.144}      & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.145}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.128}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.148}      & \multicolumn{1}{c|}{0.140}      & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.153}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.123}       & 0.123       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.068}       & 0.078       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.209}      & \multicolumn{1}{c|}{0.227}      & \multicolumn{1}{c|}{0.237}      & \multicolumn{1}{c|}{0.178}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.225}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.301}      & \multicolumn{1}{c|}{0.227}      & \multicolumn{1}{c|}{0.233}       & \multicolumn{1}{c|}{0.169}       & \multicolumn{1}{c|}{0.191}       & \multicolumn{1}{c|}{0.228}       & \multicolumn{1}{c|}{0.194}       & \multicolumn{1}{c|}{0.206}       & \multicolumn{1}{c|}{0.214}       & \multicolumn{1}{c|}{0.210}       & \multicolumn{1}{c|}{0.192}       & \multicolumn{1}{c|}{0.190}       & \multicolumn{1}{c|}{0.203}       & \multicolumn{1}{c|}{0.204}       & 0.185       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.059}       & 0.059       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.139}      & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.145}       & \multicolumn{1}{c|}{0.137}       & 0.130       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.222}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.091}       & 0.093       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.166}      & \multicolumn{1}{c|}{0.192}      & \multicolumn{1}{c|}{0.211}      & \multicolumn{1}{c|}{0.178}      & \multicolumn{1}{c|}{0.197}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.187}      & \multicolumn{1}{c|}{0.181}      & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.188}       & \multicolumn{1}{c|}{0.176}       & \multicolumn{1}{c|}{0.216}       & \multicolumn{1}{c|}{0.178}       & \multicolumn{1}{c|}{0.170}       & \multicolumn{1}{c|}{0.199}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.169}       & \multicolumn{1}{c|}{0.181}       & \multicolumn{1}{c|}{0.160}       & \multicolumn{1}{c|}{0.197}       & \multicolumn{1}{c|}{0.136}       & 0.318       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.133}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.134}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.159}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.114}       & 0.136       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.212}      & \multicolumn{1}{c|}{0.197}      & \multicolumn{1}{c|}{0.206}      & \multicolumn{1}{c|}{0.234}      & \multicolumn{1}{c|}{0.199}      & \multicolumn{1}{c|}{0.189}      & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.210}      & \multicolumn{1}{c|}{0.225}       & \multicolumn{1}{c|}{0.218}       & \multicolumn{1}{c|}{0.223}       & \multicolumn{1}{c|}{0.214}       & \multicolumn{1}{c|}{0.259}       & \multicolumn{1}{c|}{0.231}       & \multicolumn{1}{c|}{0.204}       & \multicolumn{1}{c|}{0.201}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.195}       & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.228}       & 0.190       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.101}       & 0.107       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.163}      & \multicolumn{1}{c|}{0.149}      & \multicolumn{1}{c|}{0.148}      & \multicolumn{1}{c|}{0.149}      & \multicolumn{1}{c|}{0.143}      & \multicolumn{1}{c|}{0.151}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.167}      & \multicolumn{1}{c|}{0.171}      & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.169}       & \multicolumn{1}{c|}{0.153}       & \multicolumn{1}{c|}{0.134}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.141}       & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.130}       & 0.157       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.172}      & \multicolumn{1}{c|}{0.145}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.172}      & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.173}      & \multicolumn{1}{c|}{0.160}      & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.163}       & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.126}       & 0.158       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.243}      & \multicolumn{1}{c|}{0.261}      & \multicolumn{1}{c|}{0.283}      & \multicolumn{1}{c|}{0.245}      & \multicolumn{1}{c|}{0.227}      & \multicolumn{1}{c|}{0.253}      & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.251}      & \multicolumn{1}{c|}{0.266}      & \multicolumn{1}{c|}{0.239}       & \multicolumn{1}{c|}{0.245}       & \multicolumn{1}{c|}{0.205}       & \multicolumn{1}{c|}{0.230}       & \multicolumn{1}{c|}{0.198}       & \multicolumn{1}{c|}{0.255}       & \multicolumn{1}{c|}{0.191}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.454}       & \multicolumn{1}{c|}{0.168}       & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.112}       & 0.138       \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|cccccccccccccccccccccc|}
			\hline
			\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Crop}} & \multirow{2}{*}{\textbf{Region}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-25} 
			&                                &                                  & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
			\multirow{16}{*}{Train}       & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.047}       & 0.056       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.033}       & 0.032       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.029}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.051}       & 0.040       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.048}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.052}       & \multicolumn{1}{c|}{0.048}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.045}       & 0.062       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.048}       & 0.071       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.038}       & 0.038       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.040}       & 0.039       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.041}       & 0.039       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.045}       & 0.038       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.045}       & 0.041       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.052}       & \multicolumn{1}{c|}{0.049}       & 0.061       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.079}       & 0.083       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.059}       & 0.067       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.029}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.034}       & 0.037       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.045}       & 0.051       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.046}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.048}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.056}       & 0.056       \\ \hline
			\multirow{16}{*}{Test}        & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.100}       & 0.129       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.064}       & 0.062       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.071}       & 0.075       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.095}       & 0.089       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.175}      & \multicolumn{1}{c|}{0.181}      & \multicolumn{1}{c|}{0.178}      & \multicolumn{1}{c|}{0.159}      & \multicolumn{1}{c|}{0.167}      & \multicolumn{1}{c|}{0.152}      & \multicolumn{1}{c|}{0.185}      & \multicolumn{1}{c|}{0.156}      & \multicolumn{1}{c|}{0.153}       & \multicolumn{1}{c|}{0.159}       & \multicolumn{1}{c|}{0.158}       & \multicolumn{1}{c|}{0.173}       & \multicolumn{1}{c|}{0.168}       & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.167}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.160}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.121}       & 0.139       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.229}      & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.201}      & \multicolumn{1}{c|}{0.206}      & \multicolumn{1}{c|}{0.237}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.217}      & \multicolumn{1}{c|}{0.215}      & \multicolumn{1}{c|}{0.229}       & \multicolumn{1}{c|}{0.203}       & \multicolumn{1}{c|}{0.207}       & \multicolumn{1}{c|}{0.224}       & \multicolumn{1}{c|}{0.219}       & \multicolumn{1}{c|}{0.225}       & \multicolumn{1}{c|}{0.220}       & \multicolumn{1}{c|}{0.192}       & \multicolumn{1}{c|}{0.204}       & \multicolumn{1}{c|}{0.204}       & \multicolumn{1}{c|}{0.199}       & \multicolumn{1}{c|}{0.200}       & 0.200       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.059}       & 0.062       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.136}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.128}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.121}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.137}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.124}       & 0.128       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.078}       & 0.098       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.096}       & 0.099       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.158}      & \multicolumn{1}{c|}{0.167}      & \multicolumn{1}{c|}{0.158}      & \multicolumn{1}{c|}{0.156}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.143}      & \multicolumn{1}{c|}{0.134}      & \multicolumn{1}{c|}{0.146}      & \multicolumn{1}{c|}{0.135}      & \multicolumn{1}{c|}{0.134}       & \multicolumn{1}{c|}{0.145}       & \multicolumn{1}{c|}{0.157}       & \multicolumn{1}{c|}{0.147}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.139}       & \multicolumn{1}{c|}{0.134}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.150}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.129}       & 0.128       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.205}      & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.202}      & \multicolumn{1}{c|}{0.206}      & \multicolumn{1}{c|}{0.205}      & \multicolumn{1}{c|}{0.212}      & \multicolumn{1}{c|}{0.238}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.222}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.222}       & \multicolumn{1}{c|}{0.216}       & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.197}       & \multicolumn{1}{c|}{0.208}       & \multicolumn{1}{c|}{0.218}       & \multicolumn{1}{c|}{0.202}       & \multicolumn{1}{c|}{0.193}       & \multicolumn{1}{c|}{0.218}       & \multicolumn{1}{c|}{0.216}       & 0.198       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.114}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.101}       & 0.115       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.062}       & 0.060       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.158}      & \multicolumn{1}{c|}{0.139}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.136}      & \multicolumn{1}{c|}{0.123}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.151}      & \multicolumn{1}{c|}{0.164}      & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.156}       & \multicolumn{1}{c|}{0.140}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.121}       & \multicolumn{1}{c|}{0.147}       & \multicolumn{1}{c|}{0.127}       & 0.147       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.079}       & 0.079       \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|cccccccccccccccccccccc|}
			\hline
			\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Crop}} & \multirow{2}{*}{\textbf{Region}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-25} 
			&                                &                                  & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
			\multirow{16}{*}{Train}       & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.091}       & 0.099       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.060}       & 0.055       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.086}       & 0.081       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.093}       & 0.107       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.162}      & \multicolumn{1}{c|}{0.152}      & \multicolumn{1}{c|}{0.161}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.163}      & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.156}       & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.148}       & \multicolumn{1}{c|}{0.147}       & \multicolumn{1}{c|}{0.152}       & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.151}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.138}       & \multicolumn{1}{c|}{0.136}       & 0.147       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.074}       & 0.082       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.072}       & 0.073       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.082}       & 0.078       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.076}       & 0.073       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.081}       & 0.086       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.120}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.121}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.117}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.094}       & 0.111       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.126}      & \multicolumn{1}{c|}{0.122}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.124}      & \multicolumn{1}{c|}{0.128}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.123}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.124}       & 0.131       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.119}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.109}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.107}       & \multicolumn{1}{c|}{0.113}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.108}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.114}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.112}       & 0.119       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.061}       & 0.061       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.083}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.086}       & 0.089       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.098}       & 0.094       \\ \hline
			\multirow{16}{*}{Test}        & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.109}      & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.101}       & 0.105       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.061}       & 0.062       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.062}       & 0.063       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.087}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.089}       & 0.099       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.183}      & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.181}      & \multicolumn{1}{c|}{0.181}      & \multicolumn{1}{c|}{0.187}      & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.175}      & \multicolumn{1}{c|}{0.174}      & \multicolumn{1}{c|}{0.176}       & \multicolumn{1}{c|}{0.176}       & \multicolumn{1}{c|}{0.177}       & \multicolumn{1}{c|}{0.178}       & \multicolumn{1}{c|}{0.178}       & \multicolumn{1}{c|}{0.177}       & \multicolumn{1}{c|}{0.181}       & \multicolumn{1}{c|}{0.148}       & \multicolumn{1}{c|}{0.170}       & \multicolumn{1}{c|}{0.154}       & \multicolumn{1}{c|}{0.153}       & \multicolumn{1}{c|}{0.152}       & 0.158       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.234}      & \multicolumn{1}{c|}{0.222}      & \multicolumn{1}{c|}{0.219}      & \multicolumn{1}{c|}{0.231}      & \multicolumn{1}{c|}{0.217}      & \multicolumn{1}{c|}{0.236}      & \multicolumn{1}{c|}{0.238}      & \multicolumn{1}{c|}{0.241}      & \multicolumn{1}{c|}{0.218}      & \multicolumn{1}{c|}{0.223}       & \multicolumn{1}{c|}{0.230}       & \multicolumn{1}{c|}{0.220}       & \multicolumn{1}{c|}{0.224}       & \multicolumn{1}{c|}{0.220}       & \multicolumn{1}{c|}{0.227}       & \multicolumn{1}{c|}{0.245}       & \multicolumn{1}{c|}{0.222}       & \multicolumn{1}{c|}{0.229}       & \multicolumn{1}{c|}{0.214}       & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.216}       & 0.218       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.063}      & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.060}       & 0.064       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.114}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.125}      & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.121}       & \multicolumn{1}{c|}{0.116}       & \multicolumn{1}{c|}{0.122}       & \multicolumn{1}{c|}{0.111}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.131}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.125}       & 0.129       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.081}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.082}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.077}       & 0.082       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.085}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.086}       & 0.091       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.156}      & \multicolumn{1}{c|}{0.152}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.147}      & \multicolumn{1}{c|}{0.158}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.151}      & \multicolumn{1}{c|}{0.141}      & \multicolumn{1}{c|}{0.154}       & \multicolumn{1}{c|}{0.157}       & \multicolumn{1}{c|}{0.152}       & \multicolumn{1}{c|}{0.139}       & \multicolumn{1}{c|}{0.148}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.139}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.155}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.120}       & \multicolumn{1}{c|}{0.125}       & 0.131       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.210}      & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.208}      & \multicolumn{1}{c|}{0.210}      & \multicolumn{1}{c|}{0.210}      & \multicolumn{1}{c|}{0.211}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.217}      & \multicolumn{1}{c|}{0.209}      & \multicolumn{1}{c|}{0.206}       & \multicolumn{1}{c|}{0.220}       & \multicolumn{1}{c|}{0.216}       & \multicolumn{1}{c|}{0.217}       & \multicolumn{1}{c|}{0.202}       & \multicolumn{1}{c|}{0.206}       & \multicolumn{1}{c|}{0.213}       & \multicolumn{1}{c|}{0.222}       & \multicolumn{1}{c|}{0.212}       & \multicolumn{1}{c|}{0.207}       & \multicolumn{1}{c|}{0.217}       & \multicolumn{1}{c|}{0.221}       & 0.222       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.095}      & \multicolumn{1}{c|}{0.102}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.104}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.101}       & \multicolumn{1}{c|}{0.101}       & 0.097       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.052}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.055}       & 0.057       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.143}      & \multicolumn{1}{c|}{0.144}      & \multicolumn{1}{c|}{0.136}      & \multicolumn{1}{c|}{0.149}      & \multicolumn{1}{c|}{0.134}      & \multicolumn{1}{c|}{0.132}      & \multicolumn{1}{c|}{0.131}      & \multicolumn{1}{c|}{0.147}      & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.133}       & \multicolumn{1}{c|}{0.148}       & \multicolumn{1}{c|}{0.140}       & \multicolumn{1}{c|}{0.145}       & \multicolumn{1}{c|}{0.135}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.136}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.143}       & \multicolumn{1}{c|}{0.140}       & 0.149       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.070}       & \multicolumn{1}{c|}{0.077}       & \multicolumn{1}{c|}{0.072}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.075}       & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.067}       & 0.074       \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|cccccccccccccccccccccc|}
			\hline
			\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Crop}} & \multirow{2}{*}{\textbf{Region}} & \multicolumn{22}{c|}{\textbf{Model}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \cline{4-25} 
			&                                &                                  & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{2}} & \multicolumn{1}{c|}{\textbf{3}} & \multicolumn{1}{c|}{\textbf{4}} & \multicolumn{1}{c|}{\textbf{5}} & \multicolumn{1}{c|}{\textbf{6}} & \multicolumn{1}{c|}{\textbf{7}} & \multicolumn{1}{c|}{\textbf{8}} & \multicolumn{1}{c|}{\textbf{9}} & \multicolumn{1}{c|}{\textbf{10}} & \multicolumn{1}{c|}{\textbf{11}} & \multicolumn{1}{c|}{\textbf{12}} & \multicolumn{1}{c|}{\textbf{13}} & \multicolumn{1}{c|}{\textbf{14}} & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{\textbf{17}} & \multicolumn{1}{c|}{\textbf{18}} & \multicolumn{1}{c|}{\textbf{19}} & \multicolumn{1}{c|}{\textbf{20}} & \multicolumn{1}{c|}{\textbf{21}} & \textbf{22} \\ \hline
			\multirow{16}{*}{Train}       & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.029}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.027}       & 0.058       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.024}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.027}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.019}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.019}       & 0.033       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.022}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.020}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.021}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.021}       & \multicolumn{1}{c|}{0.021}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.021}       & 0.040       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.022}       & 0.057       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.073}       & \multicolumn{1}{c|}{0.071}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.025}       & 0.070       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.021}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.020}       & 0.041       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.025}      & \multicolumn{1}{c|}{0.021}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.027}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.021}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.021}       & 0.041       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.027}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.023}       & 0.045       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.044}      & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.023}       & 0.042       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.038}      & \multicolumn{1}{c|}{0.034}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.025}      & \multicolumn{1}{c|}{0.052}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.044}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.027}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.023}       & 0.049       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.045}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.048}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.043}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.024}       & 0.061       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.073}      & \multicolumn{1}{c|}{0.072}      & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.052}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.042}       & \multicolumn{1}{c|}{0.036}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.041}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.033}       & 0.083       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.070}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.049}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.038}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.035}       & \multicolumn{1}{c|}{0.037}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.033}       & 0.068       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.033}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.022}      & \multicolumn{1}{c|}{0.022}      & \multicolumn{1}{c|}{0.020}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.026}      & \multicolumn{1}{c|}{0.032}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.018}       & \multicolumn{1}{c|}{0.019}       & \multicolumn{1}{c|}{0.020}       & \multicolumn{1}{c|}{0.017}       & \multicolumn{1}{c|}{0.018}       & \multicolumn{1}{c|}{0.019}       & \multicolumn{1}{c|}{0.017}       & 0.032       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.039}      & \multicolumn{1}{c|}{0.052}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.035}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.025}      & \multicolumn{1}{c|}{0.037}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.045}       & \multicolumn{1}{c|}{0.031}       & \multicolumn{1}{c|}{0.030}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.026}       & \multicolumn{1}{c|}{0.024}       & \multicolumn{1}{c|}{0.025}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.023}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.022}       & \multicolumn{1}{c|}{0.021}       & 0.045       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.041}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.040}      & \multicolumn{1}{c|}{0.032}      & \multicolumn{1}{c|}{0.029}      & \multicolumn{1}{c|}{0.031}      & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.055}       & \multicolumn{1}{c|}{0.039}       & \multicolumn{1}{c|}{0.047}       & \multicolumn{1}{c|}{0.040}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.034}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.029}       & \multicolumn{1}{c|}{0.028}       & \multicolumn{1}{c|}{0.033}       & \multicolumn{1}{c|}{0.028}       & 0.061       \\ \hline
			\multirow{16}{*}{Test}        & \multirow{6}{*}{Corn}          & CEA                              & \multicolumn{1}{c|}{0.113}      & \multicolumn{1}{c|}{0.117}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.099}       & \multicolumn{1}{c|}{0.094}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.097}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.098}       & 0.113       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.057}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.069}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.065}       & \multicolumn{1}{c|}{0.066}       & \multicolumn{1}{c|}{0.065}       & 0.070       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.071}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.048}      & \multicolumn{1}{c|}{0.053}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.050}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.053}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.051}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.053}       & 0.075       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.101}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.079}       & \multicolumn{1}{c|}{0.100}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.082}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.087}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.086}       & 0.085       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.151}      & \multicolumn{1}{c|}{0.203}      & \multicolumn{1}{c|}{0.191}      & \multicolumn{1}{c|}{0.163}      & \multicolumn{1}{c|}{0.160}      & \multicolumn{1}{c|}{0.195}      & \multicolumn{1}{c|}{0.168}      & \multicolumn{1}{c|}{0.163}      & \multicolumn{1}{c|}{0.186}      & \multicolumn{1}{c|}{0.158}       & \multicolumn{1}{c|}{0.180}       & \multicolumn{1}{c|}{0.146}       & \multicolumn{1}{c|}{0.162}       & \multicolumn{1}{c|}{0.159}       & \multicolumn{1}{c|}{0.157}       & \multicolumn{1}{c|}{0.163}       & \multicolumn{1}{c|}{0.110}       & \multicolumn{1}{c|}{0.163}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.098}       & 0.117       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.213}      & \multicolumn{1}{c|}{0.217}      & \multicolumn{1}{c|}{0.211}      & \multicolumn{1}{c|}{0.205}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.213}      & \multicolumn{1}{c|}{0.204}      & \multicolumn{1}{c|}{0.215}      & \multicolumn{1}{c|}{0.224}      & \multicolumn{1}{c|}{0.230}       & \multicolumn{1}{c|}{0.219}       & \multicolumn{1}{c|}{0.208}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.215}       & \multicolumn{1}{c|}{0.206}       & \multicolumn{1}{c|}{0.228}       & \multicolumn{1}{c|}{0.221}       & \multicolumn{1}{c|}{0.214}       & \multicolumn{1}{c|}{0.202}       & \multicolumn{1}{c|}{0.205}       & \multicolumn{1}{c|}{0.199}       & 0.201       \\ \cline{2-25} 
			& \multirow{6}{*}{Wheat}         & CEA                              & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.065}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.064}       & \multicolumn{1}{c|}{0.067}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.061}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.063}       & \multicolumn{1}{c|}{0.063}       & 0.065       \\ \cline{3-25} 
			&                                & CWP                              & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.108}      & \multicolumn{1}{c|}{0.114}      & \multicolumn{1}{c|}{0.115}      & \multicolumn{1}{c|}{0.130}      & \multicolumn{1}{c|}{0.112}      & \multicolumn{1}{c|}{0.112}       & \multicolumn{1}{c|}{0.109}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.118}       & \multicolumn{1}{c|}{0.117}       & 0.134       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.085}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.074}       & \multicolumn{1}{c|}{0.076}       & \multicolumn{1}{c|}{0.085}       & 0.089       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.079}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.105}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.096}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.095}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.090}       & 0.089       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.137}      & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.133}      & \multicolumn{1}{c|}{0.139}      & \multicolumn{1}{c|}{0.138}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.126}       & \multicolumn{1}{c|}{0.115}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.124}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.102}       & \multicolumn{1}{c|}{0.092}       & 0.124       \\ \cline{3-25} 
			&                                & SWP                              & \multicolumn{1}{c|}{0.209}      & \multicolumn{1}{c|}{0.185}      & \multicolumn{1}{c|}{0.225}      & \multicolumn{1}{c|}{0.187}      & \multicolumn{1}{c|}{0.200}      & \multicolumn{1}{c|}{0.196}      & \multicolumn{1}{c|}{0.200}      & \multicolumn{1}{c|}{0.231}      & \multicolumn{1}{c|}{0.214}      & \multicolumn{1}{c|}{0.188}       & \multicolumn{1}{c|}{0.175}       & \multicolumn{1}{c|}{0.198}       & \multicolumn{1}{c|}{0.212}       & \multicolumn{1}{c|}{0.192}       & \multicolumn{1}{c|}{0.204}       & \multicolumn{1}{c|}{0.186}       & \multicolumn{1}{c|}{0.193}       & \multicolumn{1}{c|}{0.190}       & \multicolumn{1}{c|}{0.186}       & \multicolumn{1}{c|}{0.207}       & \multicolumn{1}{c|}{0.180}       & 0.188       \\ \cline{2-25} 
			& \multirow{4}{*}{Soybeans}      & CEA                              & \multicolumn{1}{c|}{0.116}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.075}      & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.111}      & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.106}       & \multicolumn{1}{c|}{0.084}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.090}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.089}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.062}       & 0.130       \\ \cline{3-25} 
			&                                & MID                              & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.066}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.051}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.062}      & \multicolumn{1}{c|}{0.047}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.057}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.058}       & \multicolumn{1}{c|}{0.054}       & \multicolumn{1}{c|}{0.062}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.060}       & \multicolumn{1}{c|}{0.056}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.059}       & \multicolumn{1}{c|}{0.052}       & 0.064       \\ \cline{3-25} 
			&                                & SEA                              & \multicolumn{1}{c|}{0.144}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.105}      & \multicolumn{1}{c|}{0.154}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.129}      & \multicolumn{1}{c|}{0.148}      & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.125}       & \multicolumn{1}{c|}{0.142}       & \multicolumn{1}{c|}{0.127}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.129}       & \multicolumn{1}{c|}{0.128}       & \multicolumn{1}{c|}{0.132}       & \multicolumn{1}{c|}{0.119}       & \multicolumn{1}{c|}{0.130}       & \multicolumn{1}{c|}{0.103}       & \multicolumn{1}{c|}{0.098}       & \multicolumn{1}{c|}{0.118}       & 0.143       \\ \cline{3-25} 
			&                                & SPL                              & \multicolumn{1}{c|}{0.088}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.080}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.068}      & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{0.067}      & \multicolumn{1}{c|}{0.094}      & \multicolumn{1}{c|}{0.093}      & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.093}       & \multicolumn{1}{c|}{0.091}       & \multicolumn{1}{c|}{0.092}       & \multicolumn{1}{c|}{0.088}       & \multicolumn{1}{c|}{0.081}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.068}       & \multicolumn{1}{c|}{0.078}       & \multicolumn{1}{c|}{0.080}       & \multicolumn{1}{c|}{0.086}       & \multicolumn{1}{c|}{0.068}       & 0.078       \\ \hline
	\end{tabular}
